Prediction and Interpretation of Vehicle Trajectories in the Graph Spectral Domain

This work provides a comprehensive analysis and interpretation of the graph spectral representation of traffic scenarios. Based on a spatio-temporal vehicle interaction graph, an observed traffic scenario can be transformed into the graph spectral domain by means of the multidimensional Graph Fourier Transformation. Since these spectral scenario representations have shown to successfully incorporate the complex and interactive nature of traffic scenarios, the beneficial feature representation is employed for the purpose of predicting vehicle trajectories. This work introduces GFTNNv2, a deep learning network predicting vehicle trajectories in the graph spectral domain. Evaluation of the GFTNNv2 on the publicly available datasets highD and NGSIM shows a performance gain of up to 25% in comparison to state-of-the-art prediction approaches.

==> fig/GraphBuildup_8.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'GraphBuildup_8.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{358.59643601bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56549424)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig/GraphBuildup_8.pdf}}%
    \put(0.1488322,0.02496628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.1488322,0.06727372){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.1488322,0.32111773){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.1488322,0.36342517){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.1488322,0.10958116){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.1488322,0.15188833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.1488322,0.19419577){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.1488322,0.23650309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.1488322,0.27881041){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.05111396,0.14677086){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{fig/GraphBuildup_8.pdf}}%
    \put(0.2588067,0.14790166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0.41641032,0){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{fig/GraphBuildup_8.pdf}}%
    \put(0.81333684,0.00199973){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}x\end{tabular}}}}%
    \put(0.65851963,0.14132317){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}t\end{tabular}}}}%
    \put(0.71496075,0.10896685){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}y\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{fig/GraphBuildup_8.pdf}}%
    \put(0.30929605,0.11319807){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}8\end{tabular}}}}%
    \put(0.37381271,0.05695283){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}7\end{tabular}}}}%
    \put(0.57470831,0.11610738){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.50766304,0.05687672){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}6\end{tabular}}}}%
    \put(0.57744749,0.21388641){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.31282796,0.21408688){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.4393934,0.20711647){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.50799836,0.29576181){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.37821102,0.29562817){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{fig/GraphBuildup_8.pdf}}%
    \put(0.13643844,0.4214765){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{G}_1$\end{tabular}}}}%
    \put(0.45146801,0.35113697){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{G}_2$\end{tabular}}}}%
    \put(0.87100425,0.54188872){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\mathcal{G}_1 \square \mathcal{G}_2$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tikz/pred_model.tex <==
\pgfplotsset{
	matrix plot/.style={
		axis on top,
		clip marker paths=true,
		scale only axis,
		height=\matrixrows/\matrixcols*\pgfkeysvalueof{/pgfplots/width},
		enlarge x limits={rel=0.5/\matrixcols},
		enlarge y limits={rel=0.5/\matrixrows},
		scatter/use mapped color={draw=mapped color, fill=mapped color},
		scatter,
		point meta=explicit,
		mark=square*,
		cycle list={
			mark size=0.5*\pgfkeysvalueof{/pgfplots/width}/\matrixcols
		}
	},
	matrix rows/.store in=\matrixrows,
	matrix rows=8,
	matrix cols/.store in=\matrixcols,
	matrix cols=10
}
\begin{tikzpicture}
\def \radS {2.5mm}
\coordinate (xn1) at(-2.9,0);
\coordinate (x0) at (0,0);
\coordinate (g0) at (-0.7, +0.1);
\coordinate (x1) at (1, 0.8);
\coordinate (x2) at (-1, -0.5);
\coordinate (x3) at (1.3, 0.05);

\coordinate (c0) at ($(x0) + (3, 0)$);
\def \rectSize {2.6cm}
\def \descriptiveSize {3cm}
\coordinate (c0) at ($(x0) + (3, 0)$);
\coordinate (c1) at ($(c0) + (0.5*\rectSize, 0)$);

\coordinate (nn0) at ($(c0)+ (0.95*\rectSize,0)$);
\coordinate (nnOUT) at ($(nn0) + (3.5,0)$);

\node[rectangle,
very thick,
draw= gray, 
minimum width = 0.97\columnwidth, 
minimum height = 4cm,
draw opacity = 0.4,
anchor=center,
label={[anchor=south]below:\textsc{\small Observation Module}},
align = right ] (obs) at ($(x0)+ (1.55cm,0)$) {};

\node[rectangle,
very thick,
draw= gray, 
minimum width = 0.85\columnwidth, 
minimum height = 4cm,
%fill=gray!10, 
draw opacity = 0.4,
label={[anchor=south]below:\textsc{\small Prediction Module}},
anchor=west] (pred) at ($(obs) + (\columnwidth, 0) -(4.4cm,0)$) {};

\draw[-, white] (xn1) -- ++ (-0.0001,0);
\draw[ -, thick, fill = white] (x0) -- (x1);
\draw[ -, thick, fill = white] (x0) -- (x2);
\draw[ -, thick, fill = white] (x0) -- (x3);


\draw[ -, thick, fill = white] (x0) -- (x1);
\draw[ -, thick, fill = white] (x0) -- (x2);
\draw[ -, thick, fill = white] (x0) -- (x3);

\draw [ ->, very thick , fill = white] ($(x0) + (1.6,0)$) -- (c0) node [pos=.5, above] (TextNode1) {\textit{GFT}};
\node [anchor=center, minimum width=0.5cm, scale=0.6] at (g0) {\input{tikz/fig/temp_graph.pdf_tex}};
\node[anchor=center,inner sep=0] at (x0) {\includegraphics[width=.5cm]{tikz/fig/vehicle_red}};
\node[anchor=center,inner sep=0] at (x1) {\includegraphics[width=.5cm]{tikz/fig/vehicle_gray}};
\node[anchor=center,inner sep=0] at (x2) {\includegraphics[width=.5cm]{tikz/fig/vehicle_gray}};
\node[anchor=center,inner sep=0] at (x3) {\includegraphics[width=.5cm]{tikz/fig/vehicle_gray}};

% center FFT
\node [anchor= west, draw,  dotted, thick, shape=rectangle, minimum width=\rectSize, minimum height=\rectSize] at (c0) {};
%\node at ($(c1) + (0, 0.9)$) {GFT Tensor};
\begin{axis}[
at={($(c1) + (3pt, 5pt)$)},
%	0.188\linewidth,)},
anchor=center,
width=1.8cm, 
xticklabels={,,},
yticklabels={,,},
height = 2cm,
matrix plot,
colormap/viridis,%hot,
]
\addplot table [meta=funceval] {
ppm popsize timessolved funceval
0.005   100 30  5.2312e+06
0.105   100 30  1.6282e+06
0.205   100 29  2.0174e+06
0.305   100 30  1.66e+06
0.405   100 28  2.639e+06
0.505   100 24  4.404e+06
0.605   100 16  7.9352e+06
0.705   100 8   1.1446e+07
0.805   100 6   1.2217e+07
0.905   100 9   1.0817e+07

0.005   150 30  8.688e+06
0.105   150 30  2.1773e+06
0.205   150 30  2.2315e+06
0.305   150 30  2.401e+06
0.405   150 30  2.6153e+06
0.505   150 26  5.426e+06
0.605   150 21  8.7765e+06
0.705   150 23  7.0593e+06
0.805   150 16  1.1344e+07
0.905   150 14  1.2771e+07

0.005   200 30  6.6252e+06
0.105   200 30  3.0197e+06
0.205   200 30  2.9699e+06
0.305   200 30  3.1497e+06
0.405   200 30  3.5268e+06
0.505   200 30  3.7531e+06
0.605   200 27  6.1353e+06
0.705   200 24  8.3013e+06
0.805   200 21  1.0925e+07
0.905   200 17  1.4032e+07

0.005   250 30  8.1181e+06
0.105   250 30  3.5341e+06
0.205   250 30  3.8653e+06
0.305   250 30  3.7785e+06
0.405   250 30  4.3767e+06
0.505   250 30  4.3917e+06
0.605   250 29  5.3275e+06
0.705   250 29  4.6693e+06
0.805   250 23  1.0961e+07
0.905   250 25  8.02e+06

0.005   300 30  8.5783e+06
0.105   300 30  4.0582e+06
0.205   300 30  4.263e+06
0.305   300 30  4.692e+06
0.405   300 30  5.1478e+06
0.505   300 30  5.4769e+06
0.605   300 29  6.3917e+06
0.705   300 26  9.4055e+06
0.805   300 26  8.7111e+06
0.905   300 18  1.9458e+07

0.005   350 30  1.0232e+07
0.105   350 30  4.5218e+06
0.205   350 30  4.9123e+06
0.305   350 30  5.3983e+06
0.405   350 30  5.9751e+06
0.505   350 30  6.3135e+06
0.605   350 30  5.7111e+06
0.705   350 30  4.6045e+06
0.805   350 27  8.4856e+06
0.905   350 24  1.2849e+07

0.005   400 30  8.3002e+06
0.105   400 30  5.2684e+06
0.205   400 30  5.5534e+06
0.305   400 30  6.1292e+06
0.405   400 30  6.6702e+06
0.505   400 30  7.2192e+06
0.605   400 30  6.9306e+06
0.705   400 30  5.5206e+06
0.805   400 30  4.0857e+06
0.905   400 29  5.1603e+06

0.005   450 30  5.0286e+06
0.105   450 30  5.8948e+06
0.205   450 30  5.9761e+06
0.305   450 30  5.5749e+06
0.405   450 30  7.6008e+06
0.505   450 30  5.2071e+06
0.605   450 30  7.7313e+06
0.705   450 30  6.0063e+06
0.805   450 29  6.7191e+06
0.905   450 28  7.9783e+06
};
\end{axis}    
\begin{axis}[
at={($(c1) + (1pt, 1.5pt)$)},
%	0.188\linewidth,)},
anchor=center,
width=1.8cm, 
xticklabels={,,},
yticklabels={,,},
height = 2cm,
matrix plot,
colormap/viridis,%hot,
]
\addplot table [meta=funceval] {
	ppm popsize timessolved funceval
	0.005   100 30  5.2312e+06
	0.105   100 30  1.6282e+06
	0.205   100 29  2.0174e+06
	0.305   100 30  1.66e+06
	0.405   100 28  2.639e+06
	0.505   100 24  4.404e+06
	0.605   100 16  7.9352e+06
	0.705   100 8   1.1446e+07
	0.805   100 6   1.2217e+06
	0.905   100 9   1.0817e+06
	
	0.005   150 30  8.688e+06
	0.105   150 30  2.1773e+06
	0.205   150 30  2.2315e+06
	0.305   150 30  2.401e+06
	0.405   150 30  2.6153e+06
	0.505   150 26  5.426e+06
	0.605   150 21  8.7765e+06
	0.705   150 23  7.0593e+06
	0.805   150 16  1.1344e+07
	0.905   150 14  1.2771e+06
	
	0.005   200 30  6.6252e+06
	0.105   200 30  3.0197e+06
	0.205   200 30  2.9699e+06
	0.305   200 30  3.1497e+06
	0.405   200 30  3.5268e+06
	0.505   200 30  3.7531e+06
	0.605   200 27  6.1353e+06
	0.705   200 24  8.3013e+06
	0.805   200 21  1.0925e+06
	0.905   200 17  1.4032e+06
	
	0.005   250 30  8.1181e+06
	0.105   250 30  3.5341e+06
	0.205   250 30  3.8653e+06
	0.305   250 30  3.7785e+06
	0.405   250 30  4.3767e+06
	0.505   250 30  4.3917e+06
	0.605   250 29  5.3275e+06
	0.705   250 29  4.6693e+06
	0.805   250 23  1.0961e+07
	0.905   250 25  8.02e+06
	
	0.005   300 30  8.5783e+06
	0.105   300 30  4.0582e+06
	0.205   300 30  4.263e+06
	0.305   300 30  4.692e+06
	0.405   300 30  5.1478e+06
	0.505   300 30  5.4769e+06
	0.605   300 29  6.3917e+06
	0.705   300 26  9.4055e+06
	0.805   300 26  8.7111e+06
	0.905   300 18  8.9458e+06
	
	0.005   350 30  1.0232e+07
	0.105   350 30  4.5218e+06
	0.205   350 30  4.9123e+06
	0.305   350 30  5.3983e+06
	0.405   350 30  5.9751e+06
	0.505   350 30  6.3135e+06
	0.605   350 30  5.7111e+06
	0.705   350 30  4.6045e+06
	0.805   350 27  8.4856e+06
	0.905   350 24  4.2849e+06
	
	0.005   400 30  8.3002e+06
	0.105   400 30  5.2684e+06
	0.205   400 30  5.5534e+06
	0.305   400 30  6.1292e+06
	0.405   400 30  6.6702e+06
	0.505   400 30  7.2192e+06
	0.605   400 30  6.9306e+06
	0.705   400 30  5.5206e+06
	0.805   400 30  4.0857e+06
	0.905   400 29  5.1603e+06
	
	0.005   450 30  1.0286e+07
	0.105   450 30  5.8948e+06
	0.205   450 30  5.9761e+06
	0.305   450 30  6.5749e+06
	0.405   450 30  7.6008e+06
	0.505   450 30  8.2071e+06
	0.605   450 30  7.7313e+06
	0.705   450 30  6.0063e+06
	0.805   450 29  6.7191e+06
	0.905   450 28  7.9783e+06
};
\end{axis}    
\begin{axis}[
at={($(c1) + (-1pt, -1.5pt)$)},
%	0.188\linewidth,)},
anchor=center,
width=1.8cm, 
xticklabels={,,},
yticklabels={,,},
height = 2cm,
matrix plot,
colormap/viridis,%hot,
]
\addplot table [meta=funceval] {
	ppm popsize timessolved funceval
	0.005   100 30  2.2312e+06
	0.105   100 30  1.6282e+06
	0.205   100 29  2.0174e+06
	0.305   100 30  1.66e+06
	0.405   100 28  2.639e+06
	0.505   100 24  4.404e+06
	0.605   100 16  7.9352e+06
	0.705   100 8   1.1446e+06
	0.805   100 6   1.2217e+06
	0.905   100 9   1.817e+06
	
	0.005   150 30  8.688e+06
	0.105   150 30  2.1773e+06
	0.205   150 30  2.2315e+06
	0.305   150 30  2.401e+06
	0.405   150 30  2.6153e+06
	0.505   150 26  5.426e+06
	0.605   150 21  8.7765e+06
	0.705   150 23  7.0593e+06
	0.805   150 16  1.1344e+07
	0.905   150 14  1.0771e+07
	
	0.005   200 30  6.6252e+06
	0.105   200 30  3.0197e+06
	0.205   200 30  2.9699e+06
	0.305   200 30  3.1497e+06
	0.405   200 30  3.5268e+06
	0.505   200 30  3.7531e+06
	0.605   200 27  6.1353e+06
	0.705   200 24  8.3013e+06
	0.805   200 21  8.0925e+06
	0.905   200 17  8.4032e+06
	
	0.005   250 30  8.1181e+06
	0.105   250 30  3.5341e+06
	0.205   250 30  3.8653e+06
	0.305   250 30  3.7785e+06
	0.405   250 30  4.3767e+06
	0.505   250 30  4.3917e+06
	0.605   250 29  5.3275e+06
	0.705   250 29  4.6693e+06
	0.805   250 23  7.0961e+06
	0.905   250 25  7.02e+06
	
	0.005   300 30  5.5783e+06
	0.105   300 30  4.0582e+06
	0.205   300 30  4.263e+06
	0.305   300 30  4.692e+06
	0.405   300 30  3.1478e+06
	0.505   300 30  3.4769e+06
	0.605   300 29  1.3917e+06
	0.705   300 26  2.4055e+06
	0.805   300 26  4.7111e+06
	0.905   300 18  1.0458e+07
	
	0.005   350 30  1.0232e+07
	0.105   350 30  4.5218e+06
	0.205   350 30  4.9123e+06
	0.305   350 30  5.3983e+06
	0.405   350 30  5.9751e+06
	0.505   350 30  6.3135e+06
	0.605   350 30  5.7111e+06
	0.705   350 30  4.6045e+06
	0.805   350 27  8.4856e+06
	0.905   350 24  9.2849e+06
	
	0.005   400 30  8.3002e+06
	0.105   400 30  5.2684e+06
	0.205   400 30  5.5534e+06
	0.305   400 30  6.1292e+06
	0.405   400 30  6.6702e+06
	0.505   400 30  7.2192e+06
	0.605   400 30  6.9306e+06
	0.705   400 30  5.5206e+06
	0.805   400 30  4.0857e+06
	0.905   400 29  5.1603e+06
	
	0.005   450 30  8.0286e+06
	0.105   450 30  5.8948e+06
	0.205   450 30  5.9761e+06
	0.305   450 30  6.5749e+06
	0.405   450 30  7.6008e+06
	0.505   450 30  8.2071e+06
	0.605   450 30  7.7313e+06
	0.705   450 30  8.0063e+06
	0.805   450 29  8.7191e+06
	0.905   450 28  8.9783e+06
};
\end{axis}    

\begin{axis}[
at={($(c1) + (-3pt, -5pt)$)},
%	0.188\linewidth,)},
anchor=center,
width=1.8cm, 
xticklabels={,,},
yticklabels={,,},
height = 2cm,
matrix plot,
colormap/viridis,
]
\addplot table [meta=funceval] {
	ppm popsize timessolved funceval
	0.005   100 30  1.2312e+06
	0.105   100 30  1.6282e+06
	0.205   100 29  2.0174e+06
	0.305   100 30  2.66e+06
	0.405   100 28  2.639e+06
	0.505   100 24  3.404e+06
	0.605   100 16  4.9352e+06
	0.705   100 8   4.1446e+06
	0.805   100 6   8.2217e+06
	0.905   100 9   9.0817e+06
	
	0.005   150 30  1.688e+06
	0.105   150 30  2.1773e+06
	0.205   150 30  2.2315e+06
	0.305   150 30  2.401e+06
	0.405   150 30  2.6153e+06
	0.505   150 26  3.426e+06
	0.605   150 21  4.7765e+06
	0.705   150 23  6.0593e+06
	0.805   150 16  1.1344e+07
	0.905   150 14  1.2771e+07
	
	0.005   200 30  2.8252e+06
	0.105   200 30  3.0197e+06
	0.205   200 30  2.9699e+06
	0.305   200 30  3.1497e+06
	0.405   200 30  3.5268e+06
	0.505   200 30  3.7531e+06
	0.605   200 27  6.1353e+06
	0.705   200 24  8.3013e+06
	0.805   200 21  1.3925e+07
	0.905   200 17  1.4032e+07
	
	0.005   250 30  6.1181e+06
	0.105   250 30  5.5341e+06
	0.205   250 30  5.8653e+06
	0.305   250 30  4.7785e+06
	0.405   250 30  4.3767e+06
	0.505   250 30  4.3917e+06
	0.605   250 29  5.3275e+06
	0.705   250 29  4.6693e+06
	0.805   250 23  1.1961e+07
	0.905   250 25  1.22e+07
	
	0.005   300 30  8.5783e+06
	0.105   300 30  9.0582e+06
	0.205   300 30  9.263e+06
	0.305   300 30  7.692e+06
	0.405   300 30  5.1478e+06
	0.505   300 30  5.4769e+06
	0.605   300 29  6.3917e+06
	0.705   300 26  9.4055e+06
	0.805   300 26  9.9111e+06
	0.905   300 18  1.9458e+07
	
	0.005   350 30  1.0232e+07
	0.105   350 30  1.3218e+07
	0.205   350 30  9.9123e+06
	0.305   350 30  5.3983e+06
	0.405   350 30  5.9751e+06
	0.505   350 30  6.3135e+06
	0.605   350 30  5.7111e+06
	0.705   350 30  4.6045e+06
	0.805   350 27  8.4856e+06
	0.905   350 24  1.2849e+07
	
	0.005   400 30  8.3002e+06
	0.105   400 30  5.2684e+06
	0.205   400 30  5.5534e+06
	0.305   400 30  6.1292e+06
	0.405   400 30  6.6702e+06
	0.505   400 30  7.2192e+06
	0.605   400 30  6.9306e+06
	0.705   400 30  5.5206e+06
	0.805   400 30  4.0857e+06
	0.905   400 29  5.1603e+06
	
	0.005   450 30  1.0286e+07
	0.105   450 30  5.8948e+06
	0.205   450 30  5.9761e+06
	0.305   450 30  6.5749e+06
	0.405   450 30  7.6008e+06
	0.505   450 30  8.2071e+06
	0.605   450 30  7.7313e+06
	0.705   450 30  6.0063e+06
	0.805   450 29  6.7191e+06
	0.905   450 28  4.9783e+06
};
\end{axis}    

\node at ($(c1) + (0, -1.1)$) {\small $\mathbf{\hat{F}}_{\text{obs}}$};
\node at ($(nnOUT) + (0.5*\rectSize, -1.1)$) {\small $\mathbf{\hat{F}}_{\text{pred}}$};

%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
%($(c1) + (-4, -1)$) -- ($(c1) + (1.4, -1)$) node[midway,yshift=-3.4em, text width=5cm,align=center]{Spectral feature generation \\ of observed traffic scenario};
%\draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4ex}]
%($(c1) + (1.5, -1)$) -- ($(nnOUT) + (\rectSize, -1)$) node[midway,yshift=-3.45em, text width=5cm,align=center]{Prediction of spectral \\ scenario representation};



\foreach \m/\l [count=\y] in {1, 2, 3,missing,4}
\node [anchor= west, every neuron/.try, neuron \m/.try] (input-\m) at ($(nn0)+(1,1.5-\y*0.5)$) {};

\foreach \m [count=\y] in {1,2, 3, missing,4}
\node [every neuron/.try, neuron \m/.try ] (hidden-\m) at ($(nn0)+(2, 1.5-\y*0.5)$) {};

\foreach \m [count=\y] in {1,2, missing,3}
\node [every neuron/.try, neuron \m/.try ] (output-\m) at ($(nn0)+(2.8, 1.2-\y*0.5)$) {};


\foreach \l [count=\i] in {1, 2, 3, Z}
\draw [<-] (input-\i) -- ++(-1,0)
node [above, midway] {$s_\l$};
%
%\foreach \l [count=\i] in {1,n}
%\node [above] at (hidden-\i.north) {$H_\l$};

\foreach \l [count=\i] in {1, 2, n}
\draw [->] (output-\i) -- ++ (0.65,0) node[] {};%(nnOUT);
\node [anchor= west, align=center, draw,  dotted, thick, shape=rectangle, minimum width=\rectSize, minimum height=\rectSize] at (nnOUT) {};

\begin{axis}[
at={($(nnOUT) +(0.5*\rectSize,0) + (1pt, 1.5pt)$)},
%	0.188\linewidth,)},
anchor=center,
width=1.8cm, 
xticklabels={,,},
yticklabels={,,},
height = 2cm,
matrix plot,
colormap/viridis,%hot,
]
\addplot table [meta=funceval] {
	ppm popsize timessolved funceval
	0.005   100 30  5.2312e+06
	0.105   100 30  1.6282e+06
	0.205   100 29  2.0174e+06
	0.305   100 30  1.66e+06
	0.405   100 28  2.639e+06
	0.505   100 24  4.404e+06
	0.605   100 16  7.9352e+06
	0.705   100 8   1.1446e+07
	0.805   100 6   1.2217e+06
	0.905   100 9   1.0817e+06
	
	0.005   150 30  8.688e+06
	0.105   150 30  2.1773e+06
	0.205   150 30  2.2315e+06
	0.305   150 30  2.401e+06
	0.405   150 30  2.6153e+06
	0.505   150 26  5.426e+06
	0.605   150 21  8.7765e+06
	0.705   150 23  7.0593e+06
	0.805   150 16  1.1344e+07
	0.905   150 14  1.2771e+06
	
	0.005   200 30  6.6252e+06
	0.105   200 30  3.0197e+06
	0.205   200 30  2.9699e+06
	0.305   200 30  3.1497e+06
	0.405   200 30  3.5268e+06
	0.505   200 30  3.7531e+06
	0.605   200 27  6.1353e+06
	0.705   200 24  8.3013e+06
	0.805   200 21  1.0925e+06
	0.905   200 17  1.4032e+06
	
	0.005   250 30  8.1181e+06
	0.105   250 30  3.5341e+06
	0.205   250 30  3.8653e+06
	0.305   250 30  3.7785e+06
	0.405   250 30  4.3767e+06
	0.505   250 30  4.3917e+06
	0.605   250 29  5.3275e+06
	0.705   250 29  4.6693e+06
	0.805   250 23  1.0961e+07
	0.905   250 25  8.02e+06
	
	0.005   300 30  8.5783e+06
	0.105   300 30  4.0582e+06
	0.205   300 30  4.263e+06
	0.305   300 30  4.692e+06
	0.405   300 30  5.1478e+06
	0.505   300 30  5.4769e+06
	0.605   300 29  6.3917e+06
	0.705   300 26  9.4055e+06
	0.805   300 26  8.7111e+06
	0.905   300 18  8.9458e+06
	
	0.005   350 30  1.0232e+07
	0.105   350 30  4.5218e+06
	0.205   350 30  4.9123e+06
	0.305   350 30  5.3983e+06
	0.405   350 30  5.9751e+06
	0.505   350 30  6.3135e+06
	0.605   350 30  5.7111e+06
	0.705   350 30  4.6045e+06
	0.805   350 27  8.4856e+06
	0.905   350 24  4.2849e+06
	
	0.005   400 30  8.3002e+06
	0.105   400 30  5.2684e+06
	0.205   400 30  5.5534e+06
	0.305   400 30  6.1292e+06
	0.405   400 30  6.6702e+06
	0.505   400 30  7.2192e+06
	0.605   400 30  6.9306e+06
	0.705   400 30  5.5206e+06
	0.805   400 30  4.0857e+06
	0.905   400 29  5.1603e+06
	
	0.005   450 30  1.0286e+07
	0.105   450 30  5.8948e+06
	0.205   450 30  5.9761e+06
	0.305   450 30  6.5749e+06
	0.405   450 30  7.6008e+06
	0.505   450 30  8.2071e+06
	0.605   450 30  7.7313e+06
	0.705   450 30  6.0063e+06
	0.805   450 29  6.7191e+06
	0.905   450 28  7.9783e+06
};
\end{axis}    
\begin{axis}[
at={($(nnOUT) +(0.5*\rectSize,0) +  (-1pt, -1.5pt)$)},
%	0.188\linewidth,)},
anchor=center,
width=1.8cm, 
xticklabels={,,},
yticklabels={,,},
height = 2cm,
matrix plot,
colormap/viridis,%hot,
]
\addplot table [meta=funceval] {
	ppm popsize timessolved funceval
	0.005   100 30  2.2312e+06
	0.105   100 30  1.6282e+06
	0.205   100 29  2.0174e+06
	0.305   100 30  1.66e+06
	0.405   100 28  2.639e+06
	0.505   100 24  4.404e+06
	0.605   100 16  7.9352e+06
	0.705   100 8   1.1446e+06
	0.805   100 6   1.2217e+06
	0.905   100 9   1.817e+06
	
	0.005   150 30  8.688e+06
	0.105   150 30  2.1773e+06
	0.205   150 30  2.2315e+06
	0.305   150 30  2.401e+06
	0.405   150 30  2.6153e+06
	0.505   150 26  5.426e+06
	0.605   150 21  8.7765e+06
	0.705   150 23  7.0593e+06
	0.805   150 16  1.1344e+07
	0.905   150 14  1.0771e+07
	
	0.005   200 30  6.6252e+06
	0.105   200 30  3.0197e+06
	0.205   200 30  2.9699e+06
	0.305   200 30  3.1497e+06
	0.405   200 30  3.5268e+06
	0.505   200 30  3.7531e+06
	0.605   200 27  6.1353e+06
	0.705   200 24  8.3013e+06
	0.805   200 21  8.0925e+06
	0.905   200 17  8.4032e+06
	
	0.005   250 30  8.1181e+06
	0.105   250 30  3.5341e+06
	0.205   250 30  3.8653e+06
	0.305   250 30  3.7785e+06
	0.405   250 30  4.3767e+06
	0.505   250 30  4.3917e+06
	0.605   250 29  5.3275e+06
	0.705   250 29  4.6693e+06
	0.805   250 23  7.0961e+06
	0.905   250 25  7.02e+06
	
	0.005   300 30  5.5783e+06
	0.105   300 30  4.0582e+06
	0.205   300 30  4.263e+06
	0.305   300 30  4.692e+06
	0.405   300 30  3.1478e+06
	0.505   300 30  3.4769e+06
	0.605   300 29  1.3917e+06
	0.705   300 26  2.4055e+06
	0.805   300 26  4.7111e+06
	0.905   300 18  1.0458e+07
	
	0.005   350 30  1.0232e+07
	0.105   350 30  4.5218e+06
	0.205   350 30  4.9123e+06
	0.305   350 30  5.3983e+06
	0.405   350 30  5.9751e+06
	0.505   350 30  6.3135e+06
	0.605   350 30  5.7111e+06
	0.705   350 30  4.6045e+06
	0.805   350 27  8.4856e+06
	0.905   350 24  9.2849e+06
	
	0.005   400 30  8.3002e+06
	0.105   400 30  5.2684e+06
	0.205   400 30  5.5534e+06
	0.305   400 30  6.1292e+06
	0.405   400 30  6.6702e+06
	0.505   400 30  7.2192e+06
	0.605   400 30  6.9306e+06
	0.705   400 30  5.5206e+06
	0.805   400 30  4.0857e+06
	0.905   400 29  5.1603e+06
	
	0.005   450 30  8.0286e+06
	0.105   450 30  5.8948e+06
	0.205   450 30  5.9761e+06
	0.305   450 30  6.5749e+06
	0.405   450 30  7.6008e+06
	0.505   450 30  8.2071e+06
	0.605   450 30  7.7313e+06
	0.705   450 30  8.0063e+06
	0.805   450 29  8.7191e+06
	0.905   450 28  8.9783e+06
};
\end{axis}    

\draw [-,  very thick , fill = white] ($(nnOUT)+(\rectSize,0)$) -- ++ (1.6,0) node [above, text width=1cm, align=center,  midway] { \textit{Inverse \\ GFT}};


%
\foreach \i in {1,...,4}
\draw [->] (input-\i) -- (hidden-\i);
%
\foreach \i in {1,...,4}
\foreach \j in {1,...,3}
\draw [->] (hidden-\i) -- (output-\j);

%\node[rectangle,
%draw, 
%minimum width = 0.8cm, 
%minimum height = 0.8cm,
%fill=gray!10, 
%%fill opacity = 0.4,
%anchor=west] (C) at ($(x0)+(13,0)$) {C};
%\draw [*-*,  very thick,dashed, align=center] ($(nnOUT)+(\rectSize,0)+(0.85,0.125)$) -- ++ (0,-1) --++ (1.625,0) --++ (0,1);
\coordinate (C) at ($(x0)+(13,0)$);

\draw  [->,  very thick , fill = white] (C.east) -- ++ (0.5,0) node [right, text width=0.2cm] {${\mathbf{F}_\textrm{pred}}$};
\end{tikzpicture}
